Distributed-memory Algorithms for Sparse Matrix Permutation, Extraction, and Assignment

We present scalable distributed-memory algorithms for sparse matrix permutation, extraction, and assignment. Our methods follow an Identify-Exchange-Build (IEB) strategy where each process identifies the local nonzeros to be sent, exchanges the required data, and then builds its local submatrix from the received elements. This approach reduces communication compared to SpGEMM-based methods in distributed memory. By employing synchronization-free multithreaded algorithms, we further accelerate local computations, achieving substantially better performance than existing libraries such as CombBLAS and PETSc. We design efficient software for these operations and evaluate their performance on two university clusters and the Perlmutter supercomputer. Our experiments span a variety of application scenarios, including matrix permutation for load balancing, matrix reordering, subgraph extraction, and streaming graph applications. In all cases, we compare our algorithms against CombBLAS, the most comprehensive distributed library for these operations, and, in some scenarios, against PETSc. Overall, this work provides a comprehensive study of algorithms, software implementations, experimental evaluations, and applications for sparse matrix permutation, extraction, and assignment.

==> TexFigs/figure_breakdown.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
  hide axis,
  width=5cm,
  height=5cm,
  xmin=0, xmax=1, ymin=0, ymax=1,
  legend columns=4,
  legend style={
    draw=none,
    at={(0.5,1.2)}, 
    anchor=south,
    /tikz/every even column/.append style={column sep=1em}
  },
  clip=false
]
\addlegendimage{area legend, ybar, draw=none, fill=oiBlue}
\addlegendentry{Gather indices}
\addlegendimage{area legend, ybar, draw=none, fill=oiRed}
\addlegendentry{Computation in local submatrix}
\addlegendimage{area legend, ybar, draw=none, fill=oiGreen}
\addlegendentry{Exchange data}
\addlegendimage{area legend, ybar, draw=none, fill=oiPink}
\addlegendentry{Build permuted matrix}
\end{axis}
\end{tikzpicture}
\begin{minipage}{0.24\textwidth}
\centering 
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=7pt,
    width=5cm,
    height=5cm,
    xtick={0.8, 1.5},
    xticklabels={p=64, p=1024},
    ymin=0,
    nodes near coords,
    point meta=explicit symbolic, % Enable custom values
    every node near coord/.append style={font=\small, anchor=west, xshift=2pt, yshift=4pt},
    enlarge x limits={abs=0.75cm},
    x=1.25cm,
]
\addplot+[ybar, fill=oiBlue, draw=none, every node near coord/.append style={text=oiBlue}] coordinates {(0.8, 0.00325) [0.06] (1.5, 0.0112) [0.03]};
\addplot+[ybar, fill=oiRed, draw=none, every node near coord/.append style={text=oiRed}] coordinates {(0.8, 0.7610) [14.1] (1.5, 0.7738) [2.3]};
\addplot+[ybar, fill=oiGreen, draw=none, every node near coord/.append style={text=oiGreen}] coordinates {(0.8, 0.0565) [1.0] (1.5, 0.0827) [0.2]};
\addplot+[ybar, fill=oiPink, draw=none, every node near coord/.append style={text=oiPink}] coordinates {(0.8, 0.1793) [3.3] (1.5, 0.1323) [0.4]};
\end{axis}
\end{tikzpicture}
\subcaption{twitter7}
\end{minipage}%
\hfill
\begin{minipage}{0.24\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=7pt,
    width=5cm,
    height=5cm,
    xtick={0.8, 1.5},
    xticklabels={p=64, p=1024},
    legend style={at={(0.5,-0.15)},
    anchor=north,legend columns=-1},
    ymin=0,
    nodes near coords,
    point meta=explicit symbolic, 
    every node near coord/.append style={font=\small, anchor=west, xshift=2pt, yshift=4pt}, 
    enlarge x limits={abs=0.75cm},
    x=1.25cm,
]
\addplot+[ybar,fill=oiBlue, draw=none, every node near coord/.append style={text=oiBlue}] coordinates {(0.8, 0.00278) [0.1] (1.5, 0.01168) [0.05]};
\addplot+[ybar,fill=oiRed, draw=none, every node near coord/.append style={text=oiRed}] coordinates {(0.8, 0.78364) [25.4] (1.5, 0.77032) [3.2]};
\addplot+[ybar,fill=oiGreen, draw=none, every node near coord/.append style={text=oiGreen}] coordinates {(0.8, 0.03735) [1.2] (1.5, 0.07175) [0.3]};
\addplot+[ybar,fill=oiPink, draw=none, every node near coord/.append style={text=oiPink}] coordinates {(0.8, 0.17623) [5.7] (1.5, 0.14597) [0.6]};
\end{axis}
\end{tikzpicture}
\subcaption{com-Friendster}
\end{minipage}%
\hfill
\begin{minipage}{0.24\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=7pt,
    width=5cm,
    height=5cm,
    xtick={0.8, 1.5},
    xticklabels={p=64, p=1024},
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ymin=0,
    nodes near coords,
    point meta=explicit symbolic, 
    every node near coord/.append style={font=\small, anchor=west, xshift=2pt, yshift=4pt}, 
    enlarge x limits={abs=0.75cm},
    x=1.25cm,
]
\addplot+[ybar,fill=oiBlue, draw=none, every node near coord/.append style={text=oiBlue}] coordinates {(0.8, 0.0132)[0.2] (1.5, 0.0239)[0.08]};
\addplot+[ybar,fill=oiRed, draw=none, every node near coord/.append style={text=oiRed}] coordinates {(0.8, 0.6201)[8.4] (1.5, 0.7324)[2.4]};
\addplot+[ybar,fill=oiGreen, draw=none, every node near coord/.append style={text=oiGreen}] coordinates {(0.8, 0.0257)[0.4] (1.5, 0.0279)[0.01]};
\addplot+[ybar,fill=oiPink, draw=none, every node near coord/.append style={text=oiPink}] coordinates {(0.8, 0.3409)[4.6] (1.5, 0.2158)[0.7]};
\end{axis}
\end{tikzpicture}
\subcaption{webbase}
\end{minipage}%
\hfill
\begin{minipage}{0.24\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=7pt,
    width=5cm,
    height=5cm,
    xtick={0.8, 1.5},
    xticklabels={p=64, p=1024},
    legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
    ymin=0,
    nodes near coords,
    point meta=explicit symbolic, 
    every node near coord/.append style={font=\small, anchor=west, xshift=2pt, yshift=4pt}, 
    enlarge x limits={abs=0.75cm},
    x=1.25cm,
]
\addplot+[ybar,fill=oiBlue, draw=none, every node near coord/.append style={text=oiBlue}] coordinates {(0.8, 0.0095)[0.2] (1.5, 0.0489)[0.1]};
\addplot+[ybar,fill=oiRed, draw=none, every node near coord/.append style={text=oiRed}] coordinates {(0.8, 0.2963)[5.9] (1.5, 0.2565)[0.5]};
\addplot+[ybar,fill=oiGreen, draw=none, every node near coord/.append style={text=oiGreen}] coordinates {(0.8, 0.0541)[1.1] (1.5, 0.0355)[0.07]};
\addplot+[ybar,fill=oiPink, draw=none, every node near coord/.append style={text=oiPink}] coordinates {(0.8, 0.6401)[12.8] (1.5, 0.6591)[1.3]};
\end{axis}
\end{tikzpicture}
\subcaption{GAP-urand}
\end{minipage}
\caption{Runtime breakdown (as a fraction of the total time) for random symmetric permutation of matrices using HipPerm on Big Red 200 with 64 and 1024 processes. The values next to each bar segment indicate the absolute runtime in seconds for each component. }
\label{fig-breakdown-permutation}
\end{figure*}

==> TexFigs/figure_breakdown_extract.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=11cm,
    ybar stacked,
    bar width=4pt,
    enlargelimits=0.15,
    ymin=0, ymax=1,
    xtick=data,
    xticklabels={twitter7, com-Friendster, webbase, GAP-urand},
    legend style={at={(0.45,1.05)}, anchor=south, draw=none, legend columns=4},
    ymajorgrids=true,
    grid style=dashed,
    bar shift={-12pt},
    cycle list name=color list,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
        font=\small, anchor=west, xshift=2pt, yshift=1pt
    },
]
\addplot+[fill=oiBlue, draw=none, every node near coord/.append style={oiBlue }] coordinates {(0,0.10)[0.47] (1,0.06)[0.46] (2,0.17)[0.58] (3,0.26)[0.6]};
\addlegendentry{Gather necessary indices}
\addplot+[fill=oiRed, draw=none, every node near coord/.append style={oiRed}]  coordinates {(0,0.87)[3.9] (1,0.90)[6.72] (2,0.78)[2.62] (3,0.63)[1.44]};
\addlegendentry{Computation in local submatrix}
\addplot+[fill=oiGreen, draw=none, every node near coord/.append style={oiGreen,  yshift=-5pt}]coordinates {(0,0.01)[0.02] (1,0.01)[0.02] (2,0.01)[0.1] (3,0.01)[0.02]};
\addlegendentry{Exchange data}
\addplot+[fill=oiPink, draw=none, every node near coord/.append style={oiPink, yshift=1pt}]coordinates {(0,0.02)[0.1] (1,0.03)[0.21] (2,0.05)[1.16] (3,0.1)[0.24]};
\addlegendentry{Build extracted matrix}
\end{axis}

\begin{axis}[
    height=5cm,
    width=11cm,
    ybar stacked,
    bar width=4pt,
    enlargelimits=0.15,
    ymin=0, ymax=1,
    hide y axis,
    xtick=\empty,
    bar shift={+12pt},
    cycle list name=color list,
    nodes near coords,
    point meta=explicit symbolic,
    nodes near coords style={
        font=\small, anchor=west, xshift=2pt, yshift=1pt
    },
]
			
\addplot+[fill=oiBlue, draw=none, every node near coord/.append style={oiBlue }] coordinates {(0,0.06)[0.8] (1,0.04)[1.02] (2,0.17)[1.64] (3,0.15)[1.83]};
\addplot+[fill=oiRed, draw=none, every node near coord/.append style={oiRed }]  coordinates {(0,0.76)[10.25] (1,0.75)[18.84] (2,0.61)[5.81] (3,0.37)[4.48]};
\addplot+[fill=oiGreen, draw=none, every node near coord/.append style={oiGreen }]coordinates {(0,0.03)[0.39] (1,0.02)[0.56] (2,0.02)[0.19] (3,0.04)[0.54]};
\addplot+[fill=oiPink, draw=none, every node near coord/.append style={oiPink}]coordinates {(0,0.15)[1.98] (1,0.19)[4.77] (2,0.19)[1.85] (3,0.44)[5.33]};
\end{axis}

\end{tikzpicture}
\caption{Breakdown of runtime for extracting 10\% (left bar) and 50\% (right bar) of randomly selected nonzeros using HipExtract. 
}
\label{fig-breakdown-extract}
\end{figure}


==> TexFigs/figure_scalability.tex <==
\begin{figure}[!t]
\centering
\begin{minipage}[b]{0.31\textwidth}
    \centering  
    \begin{tikzpicture}
    \begin{axis}[
    xlabel={Number of Processes},
    ylabel={Runtime (s)},
    ylabel style={yshift=-0.4em}, 
    align=left,
    legend style={at={(0.45,1.05)}, anchor=south, draw=none, legend columns=2, column sep=1ex},
    log basis x={2}, 
    log basis y={2}, 
    xmode=log, 
    ymode=log,
    xtick=data, 
    xticklabel style={rotate=45, anchor=east, yshift=-0.5em}, 
    ytick={ 1/4, 1, 4, 16, 64, 256, 1024, 4096},
    ymin = 0.1, ymax = 10000,
    grid=both, 
    legend cell align={left},
    scale only axis,
    scale=0.8,
    width=\linewidth,
    height=\linewidth
]
\definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
\definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red
\definecolor{color3}{rgb}{0.0, 1.0, 0.0} % Green
\definecolor{color4}{rgb}{1.0, 0.6, 0.0} % Brighter Orange
\definecolor{color5}{rgb}{0.5, 0.0, 1.0} % Purple
\definecolor{color6}{rgb}{0.0, 0.7, 0.7} % Cyan (Teal shifted to Cyan)
\definecolor{color7}{rgb}{0.5, 0.3, 0.0} % Darker Brown 
\definecolor{color8}{rgb}{0.9, 0.1, 0.9} % 
% Plot the data for Com-Orkut
\addplot[dashed, thick, color=color1, forget plot, mark=square*, mark options={scale=0.5}] table [x index=0, y index=1] {\scalingdatatable}; 
\addplot[solid, thick, color=color1, forget plot,mark=square*, mark options={scale=0.5}] table [x index=0, y index=9] {\scalingdatatable}; 
\addlegendimage{only marks, mark=square*, mark options={scale=1, fill}, fill=color1}
\addlegendentry{Com-Orkut}

% Plot the data for wb-edu
\addplot[dashed, thick, color=color4, forget plot, mark=diamond*, mark options={scale=0.5} ] table [x index=0, y index=4] {\scalingdatatable}; 
\addplot[solid, thick, color=color4, forget plot, mark=diamond*, mark options={scale=0.5} ] table [x index=0, y index=12] {\scalingdatatable}; 
\addlegendimage{only marks, mark=diamond*, mark options={scale=1, fill}, fill=color4}
\addlegendentry{wb-edu}

% Plot the data for wikipedia2007   CAN BE DELETED
\addplot[dashed, thick, color=color2, forget plot, mark=triangle*, mark options={scale=0.5}] table [x index=0, y index=2] {\scalingdatatable}; 
\addplot[solid, thick, color=color2, forget plot, mark=triangle*, mark options={scale=0.5}] table [x index=0, y index=10] {\scalingdatatable}; 
\addlegendimage{only marks, mark=triangle*, mark options={scale=1, fill}, fill=color2}
\addlegendentry{wikipedia2007}

% Plot the data for uk-2002
\addplot[dashed, thick, color=color5, forget plot, mark=x, mark options={scale=0.8}] table [x index=0, y index=5] {\scalingdatatable}; 
\addplot[solid, thick, color=color5, forget plot, mark=x, mark options={scale=0.8}] table [x index=0, y index=13] {\scalingdatatable}; 
\addlegendimage{only marks, mark=x, mark options={scale=1, fill}, fill=color5}
\addlegendentry{uk-2002}

% Plot the data for soc-LiveJournal1    CAN BE DELETED
\addplot[dashed, thick, color=color3, forget plot, mark=o, mark options={scale=0.5} ] table [x index=0, y index=3] {\scalingdatatable}; 
\addplot[solid, thick, color=color3, forget plot, mark=o, mark options={scale=0.5}] table [x index=0, y index=11] {\scalingdatatable}; 
\addlegendimage{only marks, mark=o, mark options={scale=1, fill}, fill=color3}
\addlegendentry{soc-LiveJournal1}

% Plot for dataset 7 (twitter7)
\addplot[dashed, thick, color=color7, forget plot, mark=oplus*, mark options={scale=0.5}] table [x index=0, y index=7] {\scalingdatatable}; 
\addplot[solid, thick, color=color7, forget plot, mark=oplus*, mark options={scale=0.5}] table [x index=0, y index=15] {\scalingdatatable}; 
\addlegendimage{only marks, mark=oplus*, mark options={scale=1, fill}, fill=color7, scale=1.2}
\addlegendentry{twitter7}

% Plot the data for europe_osm
\addplot[dashed, thick, color=color6, forget plot, mark=pentagon*, mark options={scale=0.5}] table [x index=0, y index=6] {\scalingdatatable}; 
\addplot[solid, thick, color=color6, forget plot, mark=pentagon*, mark options={scale=0.5}] table [x index=0, y index=14] {\scalingdatatable}; 
\addlegendimage{only marks, mark=pentagon*, mark options={scale=1, fill}, fill=color6, scale=1.2}
\addlegendentry{europe\_osm}

% Plot for dataset 8 (GAP-road)
\addplot[dashed, thick, color=color8, forget plot, mark=halfcircle*, mark options={scale=0.5}] table [x index=0, y index=8] {\scalingdatatable}; 
\addplot[solid, thick, color=color8, forget plot, mark=halfcircle*, mark options={scale=0.5}] table [x index=0, y index=16] {\scalingdatatable}; 
\addlegendimage{only marks, mark=halfcircle*, mark options={scale=1, fill}, fill=color8, scale=1.2}
\addlegendentry{GAP-road}
\end{axis}
    \end{tikzpicture}
    \subcaption{Smaller matrices on Big Red 200}\label{fig-scalability-small}
\end{minipage}%
\hfill
\begin{minipage}[b]{0.31\textwidth}
    \centering 
    \begin{tikzpicture}
    \begin{axis}[
    xlabel={Number of Processes},
    align=center,
    ylabel style={yshift=-0.4em}, 
    legend style={at={(0.5,1.05)}, anchor=south, draw=none, legend columns=2, column sep=1ex},
    log basis x={2}, 
    log basis y={2}, 
    xmode=log, 
    ymode=log,
    xtick=data, 
    xticklabel style={rotate=45, anchor=east, yshift=-0.5em}, 
    ytick={ 1/4, 1, 4, 16, 64, 256, 1024, 4096},
    ymin = 0.1, ymax = 7000,
    grid=both, 
    legend cell align={left},
    scale only axis,
    scale=0.8,
    width=\linewidth,
    height=\linewidth
]

% Define colors for large datasets
\definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
\definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red
\definecolor{color3}{rgb}{0.0, 1.0, 0.0} % Green
\definecolor{color4}{rgb}{1.0, 0.6, 0.0} % Brighter Orange
\definecolor{color5}{rgb}{0.5, 0.0, 1.0} % Purple

\addplot[dashed, thick, color=color2, forget plot, mark=square*, mark options={scale=0.5}] table [x index=0, y index=1] {\scalingdatalargetable}; 
\addplot[solid, thick, color=color2, forget plot, mark=square*, mark options={scale=0.5}] table [x index=0, y index=5] {\scalingdatalargetable}; 
\addlegendimage{only marks, mark=square*, mark options={scale=1, fill}, fill=color2}
\addlegendentry{GAP-web}

\addplot[dashed, thick, color=color3, forget plot, mark=x, mark options={scale=0.5}] table [x index=0, y index=2] {\scalingdatalargetable}; 
\addplot[solid, thick, color=color3, forget plot, mark=x, mark options={scale=0.5}] table [x index=0, y index=6] {\scalingdatalargetable}; 
\addlegendimage{only marks, mark=x, mark options={scale=1, fill}, fill=color3}
\addlegendentry{com-Friendster}

\addplot[dashed, thick, color=color4, forget plot, mark=triangle*, mark options={scale=0.5}] table [x index=0, y index=3] {\scalingdatalargetable}; 
\addplot[solid, thick, color=color4, forget plot, mark=triangle*, mark options={scale=0.5}] table [x index=0, y index=7] {\scalingdatalargetable}; 
\addlegendimage{only marks, mark=triangle*, mark options={scale=1, fill}, fill=color4}
\addlegendentry{webbase}

\addplot[dashed, thick, color=color5, forget plot, mark=diamond*, mark options={scale=0.5}] table [x index=0, y index=4] {\scalingdatalargetable}; 
\addplot[solid, thick, color=color5, forget plot, mark=diamond*, mark options={scale=0.5}] table [x index=0, y index=8] {\scalingdatalargetable}; 
\addlegendimage{only marks, mark=diamond*, mark options={scale=1, fill}, fill=color5}
\addlegendentry{GAP-urand}
\end{axis}
\end{tikzpicture}
\subcaption{Medium matrices on Big Red 200}\label{fig-scalability-medium}
\end{minipage}%
\hfill
\begin{minipage}[b]{0.31\textwidth}
\centering 
    \begin{tikzpicture}
    \begin{axis}[
    xlabel={Number of Processes},
    align=center,
    ylabel style={yshift=-0.4em}, 
    legend style={at={(0.5,1.05)}, anchor=south, draw=none, legend columns=1, column sep=1ex},
    log basis x={2}, 
    log basis y={2}, 
    xmode=log, 
    ymode=log,
    xtick=data, 
    xticklabel style={rotate=45, anchor=east, yshift=-0.5em}, 
    grid=both, 
    legend cell align={left},
    scale only axis,
    scale=0.8,
    width=\linewidth,
    height=\linewidth
]

% Define colors for large datasets
\definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
\definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red

\addplot[solid, thick, color=color2, forget plot, mark=square*, mark options={scale=0.5}] table [x index=0, y index=1] {\scalingLarge}; 
\addplot[dashed, thick, color=color2, forget plot, mark=square*, mark options={scale=0.5}] table [x index=0, y index=3] {\scalingLarge}; 
\addlegendimage{only marks, mark=square*, mark options={scale=1, fill}, fill=color2}
\addlegendentry{MetaClust}

\addplot[solid, thick, color=color1, forget plot, mark=diamond*, mark options={scale=0.5}] table [x index=0, y index=2] {\scalingLarge}; 
\addplot[dashed, thick, color=color1, forget plot, mark=diamond*, mark options={scale=0.5}] table [x index=0, y index=4] {\scalingLarge}; 
\addlegendimage{only marks, mark=diamond*, mark options={scale=1, fill}, fill=color1}
\addlegendentry{Hyperlink}
\end{axis}
\end{tikzpicture}
\subcaption{Large matrices on Perlmutter}
\label{fig-scalability-large} 

\end{minipage}%

\caption{Scalability of random permutations with HipPerm (solid lines) and CombBLAS (dashed lines) for different matrices. The y-axis denotes runtime in seconds. Both the x-axis and y-axis are shown on a logarithmic scale. Experiments in subfigures (a) and (b) were conducted on Big Red 200, while the experiment in subfigure (c) was conducted on Perlmutter. 
}
\label{fig-randp-scalability}
\end{figure}


==> TexFigs/figure_scalability_asgn.tex <==
\begin{figure}[htbp]
\centering
\begin{minipage}{0.52\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Processes},
        ylabel={Runtime (s)},
        ylabel style={yshift=-0.3em},
        xlabel style={yshift=0.3em},
        log basis x=2,
        log basis y=2,
        width=5.5cm,
        height=5.5cm,
        xmode=log,
        ymode=log,
        xtick=data,
        ytick={1, 4, 16, 64, 256, 1024, 4096},
        xticklabel style={rotate=45, anchor=east, yshift=-0.5em},
        grid=both,
        legend cell align={left},
        legend style={at={(0.5,1.05)}, anchor=south, draw=none, legend columns=2, column sep=1ex}
    ]

    \definecolor{color1}{rgb}{0.0, 0.0, 1.0}
    \definecolor{color2}{rgb}{1.0, 0.0, 0.0}
    \definecolor{color3}{rgb}{0.0, 1.0, 0.0}
    \definecolor{color4}{rgb}{1.0, 0.6, 0.0}

    \addplot[solid, thick, color=color1, forget plot, mark=square*, mark options={scale=1}] table [x index=0, y index=1] {\scalingAsgn}; 
    \addplot[dashed, thick, color=color1, forget plot, mark=square*, mark options={scale=1}] table [x index=0, y index=6] {\scalingAsgn}; 
    \addlegendimage{only marks, mark=square*, mark options={scale=1, fill}, fill=color1}
    \addlegendentry{com-Orkut}

    \addplot[solid, thick, color=color2, forget plot, mark=triangle*, mark options={scale=1}] table [x index=0, y index=2] {\scalingAsgn}; 
    \addplot[dashed, thick, color=color2, forget plot, mark=triangle*, mark options={scale=1}] table [x index=0, y index=7] {\scalingAsgn}; 
    \addlegendimage{only marks, mark=triangle*, mark options={scale=1, fill}, fill=color2}
    \addlegendentry{wb-edu}

    \addplot[solid, thick, color=color3, forget plot, mark=oplus*, mark options={scale=1}] table [x index=0, y index=3] {\scalingAsgn}; 
    \addplot[dashed, thick, color=color3, forget plot, mark=oplus*, mark options={scale=1}] table [x index=0, y index=8] {\scalingAsgn}; 
    \addlegendimage{only marks, mark=oplus*, mark options={scale=1, fill}, fill=color3}
    \addlegendentry{twitter7}

    \addplot[solid, thick, color=color4, forget plot, mark=diamond*, mark options={scale=1}] table [x index=0, y index=4] {\scalingAsgn}; 
    \addplot[dashed, thick, color=color4, forget plot, mark=diamond*, mark options={scale=1}] table [x index=0, y index=9] {\scalingAsgn}; 
    \addlegendimage{only marks, mark=diamond*, mark options={scale=1, fill}, fill=color4}
    \addlegendentry{com-Friendster}
    
    \end{axis}
\end{tikzpicture}
\subcaption{Scalability of HipAssign (solid line) compared to CombBLAS assign (dashed line) when assignment is performed without permutation.}
\label{fig-asgn-scalability}
\end{minipage}
\hfill
\begin{minipage}{0.44\textwidth}
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Processes},
        ylabel={Runtime (s)},
        width=5.5cm,
        height=5.5cm,
        % xmode=log, log basis x=2,
        % ymode=log, log basis y=2,
        % xtick={1,4,16,64,256,1024},
        % ytick={2,4,8,16,32,64,128,256,512},
        %
        log basis x=2,
        log basis y=2,
        xmode=log,
        ymode=log,
        xtick={1,4,16,64,256},
        ytick={1, 4, 16, 64, 256, 1024, 4096},
        %
        grid=both,
        samples=5,
        legend style={at={(0.5,1.05)}, anchor=south, draw=none, legend columns=3, column sep=1ex},
        % label style={font=\footnotesize},
        % tick label style={font=\footnotesize},
        legend entries={
            Archaea, 
            wb-edu, 
            uk-2002, 
            GAP-web, 
            GAP-urand
        },
    ]
    \addplot coordinates {(1,74.61) (4,25) (16,7.568) (64,2.033) (256,2.302)};
    \addplot coordinates {(1,34.51) (4,9.97) (16,2.982) (64,1.324) (256,2.1)};
    \addplot coordinates {(1,172.59) (4,48.527) (16,13.946) (64,4.984) (256,3.643)};
    \addplot coordinates {(16,72.999) (64,23.068) (256,10.73)};
    \addplot coordinates {(64,31.66) (256,10.82)};
    \end{axis}
\end{tikzpicture}
\subcaption{Scalability of HipAssign when assignment is followed by permutation for load balance.}
\label{fig-update-scalability}
\end{minipage}
\caption{Scalability of HipAssign when assigning submatrices in the streaming batch update experiment.}
\end{figure}


==> TexFigs/figure_scalability_communication.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
    xlabel={Number of Processes},
    ylabel={Runtime(s)},
    ylabel style={yshift=-0.4em}, 
    align=center,
    log basis x={2}, 
    log basis y={2}, 
    xmode=log, 
    ymode=log,
    xtick={4, 16, 64, 256, 1024}, 
    xticklabel style={rotate=45, anchor=east, yshift=-0.5em}, 
    % legend style={at={(1.05,0.5)}, anchor=west, draw=none, legend columns=1, column sep=1ex},
     legend style={at={(0.45,1.05)}, anchor=south, draw=none, legend columns=6, column sep=1ex},
    ytick={0.0078125, 0.03125, 0.125, 0.5, 2, 8, 32,128},
    ymin=0.0078125,
    ymax=128,
    grid=both, 
    legend cell align={left},
    scale=0.6,
  scale only axis,
]
\definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
\definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red
\definecolor{color3}{rgb}{0.0, 1.0, 0.0} % Green
\definecolor{color4}{rgb}{1.0, 0.6, 0.0} % Brighter Orange
\definecolor{color5}{rgb}{0.5, 0.0, 1.0} % Purple
\definecolor{color6}{rgb}{0.0, 0.7, 0.7} % Cyan (Teal shifted to Cyan)
\definecolor{color7}{rgb}{0.5, 0.3, 0.0} % Darker Brown
\definecolor{color8}{rgb}{0.9, 0.1, 0.9} % Magenta (Bright Pinkish)
\definecolor{color9}{rgb}{0.5, 0.5, 0.5} % Medium Gray
\definecolor{color10}{rgb}{1.0, 0.84, 0.0} % Gold
\definecolor{color11}{rgb}{0.0, 0.5, 0.5} % Dark Teal
\definecolor{color12}{rgb}{0.75, 0.75, 0.0} % Olive
% Plot the data for Com-Orkut
\addplot[dashed, thick, color=color1, forget plot, mark=square*, mark options={scale=0.5}] table [x index=0, y index=1] {\scalingcommunication}; 
\addplot[solid, thick, color=color1, forget plot, mark=square*, mark options={scale=0.5}] table [x index=0, y index=13] {\scalingcommunication}; 
\addlegendimage{only marks, mark=square*, mark options={scale=1, fill}, fill=color1}
\addlegendentry{Com-Orkut}
% Plot the data for wikipedia2007 
\addplot[dashed, thick, color=color2, forget plot, mark=diamond*, mark options={scale=0.5}] table [x index=0, y index=2] {\scalingcommunication}; 
\addplot[solid, thick, color=color2, forget plot, mark=diamond*, mark options={scale=0.5}] table [x index=0, y index=14] {\scalingcommunication}; 
\addlegendimage{only marks, mark=diamond*, mark options={scale=1, fill}, fill=color2}
\addlegendentry{wikipedia2007}
% Plot the data for soc-LiveJournal1   
\addplot[dashed, thick, color=color3, forget plot, mark=triangle*, mark options={scale=0.5}] table [x index=0, y index=3] {\scalingcommunication}; 
\addplot[solid, thick, color=color3, forget plot, mark=triangle*, mark options={scale=0.5}] table [x index=0, y index=15] {\scalingcommunication}; 
\addlegendimage{only marks, mark=triangle*, mark options={scale=1, fill}, fill=color3}
\addlegendentry{soc-LiveJournal1}
% Plot the data for wb-edu
\addplot[dashed, thick, color=color4, forget plot, mark=x, mark options={scale=0.5}] table [x index=0, y index=4] {\scalingcommunication}; 
\addplot[solid, thick, color=color4, forget plot, mark=x*, mark options={scale=0.5}] table [x index=0, y index=16] {\scalingcommunication}; 
\addlegendimage{only marks, mark=x, mark options={scale=1, fill}, fill=color4}
\addlegendentry{wb-edu}
% Plot the data for uk-2002
\addplot[dashed, thick, color=color5, forget plot, mark=o, mark options={scale=0.5}] table [x index=0, y index=5] {\scalingcommunication}; 
\addplot[solid, thick, color=color5, forget plot, mark=o, mark options={scale=0.5}] table [x index=0, y index=17] {\scalingcommunication}; 
\addlegendimage{only marks, mark=o, mark options={scale=1, fill}, fill=color5}
\addlegendentry{uk-2002}
% Plot for dataset 8 (GAP-road)
\addplot[dashed, thick, color=color8, forget plot, mark=oplus*, mark options={scale=0.5}] table [x index=0, y index=6] {\scalingcommunication}; 
\addplot[solid, thick, color=color8, forget plot, mark=oplus*, mark options={scale=0.5}] table [x index=0, y index=18] {\scalingcommunication}; 
\addlegendimage{only marks, mark=oplus*, mark options={scale=1, fill}, fill=color8, scale=1.2}
\addlegendentry{GAP-road}
% Plot for dataset 7 (twitter7)
\addplot[dashed, thick, color=color7, forget plot, mark=pentagon*, mark options={scale=0.5}] table [x index=0, y index=7] {\scalingcommunication}; 
\addplot[solid, thick, color=color7, forget plot, mark=pentagon*, mark options={scale=0.5}] table [x index=0, y index=19] {\scalingcommunication}; 
\addlegendimage{only marks, mark=pentagon*, mark options={scale=1, fill}, fill=color7, scale=1.2}
\addlegendentry{twitter7}
% Plot the data for europe_osm
\addplot[dashed, thick, color=color6, forget plot, mark=halfcircle*, mark options={scale=0.5}] table [x index=0, y index=8] {\scalingcommunication}; 
\addplot[solid, thick, color=color6, forget plot, mark=halfcircle*, mark options={scale=0.5}] table [x index=0, y index=20] {\scalingcommunication}; 
\addlegendimage{only marks, mark=halfcircle*, mark options={scale=1, fill}, fill=color6, scale=1.2}
\addlegendentry{europe\_osm}
% Plot for dataset 9 (GAP-web)
\addplot[dashed, thick, color=color9, forget plot, mark=star, mark options={scale=0.5}] table [x index=0, y index=9] {\scalingcommunication}; 
\addplot[solid, thick, color=color9, forget plot, mark=star, mark options={scale=0.5}] table [x index=0, y index=21] {\scalingcommunication}; 
\addlegendimage{only marks, mark=star, mark options={scale=1, fill}, fill=color9, scale=1.2}
\addlegendentry{GAP-Web}
% Plot for dataset 10 (webbase)
\addplot[dashed, thick, color=color10, forget plot, mark=otimes, mark options={scale=0.5}] table [x index=0, y index=10] {\scalingcommunication}; 
\addplot[solid, thick, color=color10, forget plot, mark=otimes, mark options={scale=0.5}] table [x index=0, y index=22] {\scalingcommunication}; 
\addlegendimage{only marks, mark=otimes, mark options={scale=1, fill}, fill=color10, scale=1.2}
\addlegendentry{webbase}
% Plot for dataset 11 (com-Friendster)
\addplot[dashed, thick, color=color11, forget plot, mark=*, mark options={scale=0.5}] table [x index=0, y index=11] {\scalingcommunication}; 
\addplot[solid, thick, color=color11, forget plot, mark=*, mark options={scale=0.5}] table [x index=0, y index=23] {\scalingcommunication}; 
\addlegendimage{only marks, mark=*, mark options={scale=1, fill}, fill=color11, scale=1.2}
\addlegendentry{com-Friendster}
% Plot for dataset 12 (GAP-urand)
\addplot[dashed, thick, color=color12, forget plot, mark=otimes*, mark options={scale=0.5}] table [x index=0, y index=12] {\scalingcommunication}; 
\addplot[solid, thick, color=color12, forget plot, mark=otimes*, mark options={scale=0.5}] table [x index=0, y index=24] {\scalingcommunication}; 
\addlegendimage{only marks, mark=otimes*, mark options={scale=1, fill}, fill=color12, scale=1.2}
\addlegendentry{GAP-urand}
\end{axis}
\end{tikzpicture}
\caption{Scalability of the communication time for HipPerm and CombBLAS permutations. Experiments were run on Big Red 200.}
\label{fig-scalability-communication}
\end{figure}

==> TexFigs/figure_scalability_ext_clust.tex <==
\begin{figure}[!t]
\begin{minipage}{0.4\textwidth} 
\centering
\subcaption{\small Columns "Nodes" and "NNZ" correspond to the input graph, while "Agg. Nodes" and "Agg. NNZ" show total nodes and nonzeros extracted from the 10 largest clusters.}
\label{fig-ext-clust-scalability-table}
\renewcommand{\arraystretch}{1.2} % Adjust row spacing
\begin{tabular}{|c|c|c|c|c|}
    \hline
    Dataset & Nodes & NNZ & \makecell{Agg.\\Nodes} & \makecell{Agg.\\NNZ} \\
    \hline
    Virus   & 219K & 4.5M & 2.5K & 512K\\
    Eukarya  & 3.2M & 359M & 78K & 22K\\
    Archaea  & 5.5M & 148M & 44K & 45K\\
    \hline
\end{tabular}
\end{minipage}%
\hfill % Add horizontal space
\begin{minipage}{0.58\textwidth} % Adjust the width for the figure
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of Processes},
        ylabel={Runtime(s)},
        align=center,
        ylabel style={yshift=-0.2em}, 
        ytick={1/8, 1, 8, 64, 512, 4096, 32768 },
        legend style={at={(0.45,1.05)}, anchor=south, draw=none, legend columns=3, column sep=1ex},
        log basis x={2}, 
        log basis y={2}, 
        xmode=log, 
        ymode=log,
        xtick=data, 
        xticklabel style={rotate=45, anchor=east, yshift=-0.5em}, 
        grid=both, 
        legend cell align={left},
        scale only axis,
        scale=0.45,
        width=\linewidth,
        height=\linewidth
    ]
    \definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
    \definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red
    \definecolor{color3}{rgb}{0.0, 1.0, 0.0} % Green
    
    \addplot[solid, thick, color=color1, forget plot, mark=square*, mark options={scale=1}] table [x index=0, y index=1] {\scalingExtClust}; 
    \addplot[dashed, thick, color=color1, forget plot, mark=square*, mark options={scale=1}] table [x index=0, y index=4] {\scalingExtClust}; 
    \addlegendimage{only marks, mark=square*, mark options={scale=1, fill}, fill=color1}
    \addlegendentry{Virus}

    \addplot[solid, thick, color=color2, forget plot, mark=diamond*, mark options={scale=1}] table [x index=0, y index=2] {\scalingExtClust}; 
    \addplot[dashed, thick, color=color2, forget plot, mark=diamond*, mark options={scale=1}] table [x index=0, y index=5] {\scalingExtClust}; 
    \addlegendimage{only marks, mark=diamond*, mark options={scale=1, fill}, fill=color2}
    \addlegendentry{Eukarya}

    \addplot[solid, thick, color=color3, forget plot, mark=oplus*, mark options={scale=1}] table [x index=0, y index=3] {\scalingExtClust}; 
    \addplot[dashed, thick, color=color3, forget plot, mark=oplus*, mark options={scale=1}] table [x index=0, y index=6] {\scalingExtClust}; 
    \addlegendimage{only marks, mark=oplus*, mark options={scale=1, fill}, fill=color3}
    \addlegendentry{Archaea}
    \end{axis}
\end{tikzpicture}
\subcaption{Scalability of our extract algorithm compared to CombBLAS.}
\label{fig-ext-clust-scalability-fig}
\end{minipage}
\caption{Performance of HipExtract compared to CombBLAS when extracting the 10 largest clusters in the corresponding datasets. 
}
\label{fig-ext-clust-scalability}
\end{figure}


==> TexFigs/figure_scalability_extract.tex <==

\begin{figure}[htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    hide axis,
    xmin=0,
    xmax=1,
    ymin=0,
    ymax=1,
    legend style={
        draw=none, 
        at={(-1,0.3)}, % Place it at the top
        anchor=north,
        legend columns=5, % Span across 4 columns
        /tikz/every even column/.append style={column sep=1em}
    }
]
\definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
\definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red
\definecolor{color3}{rgb}{0.0, 1.0, 0.0} % Green
\definecolor{color4}{rgb}{1.0, 0.6, 0.0} % Brighter Orange
\definecolor{color5}{rgb}{0.5, 0.0, 1.0} % Purple
% \addplot+[fill=color1, mark=square*] coordinates {(0,0)};
% \addplot+[fill=color2, mark=triangle*] coordinates {(0,0)};
% \addplot+[fill=color3, mark=diamond*] coordinates {(0,0)};
% \addplot+[fill=color4, mark=oplus*] coordinates {(0,0)};
\addplot+[fill=color1] coordinates {(0,0)};
\addplot+[fill=color2] coordinates {(0,0)};
\addplot+[fill=color3] coordinates {(0,0)};
\addplot+[fill=color4] coordinates {(0,0)};
\legend{twitter7, com-Friendster, webbase, GAP-urand}
\end{axis}
\end{tikzpicture}


\begin{minipage}[b]{0.48\textwidth}
    \centering  
    \begin{tikzpicture}
     \begin{axis}[
    xlabel={Number of Processes},
    ylabel={Runtime(s)},
    align=center,
    ylabel style={yshift=-0.2em}, 
    legend style={at={(0.5,1.05)}, anchor=south, draw=none, legend columns=2, column sep=1ex},
    log basis x={2}, 
    log basis y={2}, 
    xmode=log, 
    ymode=log,
    xmin = 0.5,
    ymin = 1,
    ymax = 16384,
    xtick={1, 4, 16, 64, 256, 1024},
    ytick={1, 4, 16, 64, 256, 1024, 4096, 16384},
    xticklabel style={rotate=45, anchor=east, yshift=-0.5em}, 
    grid=both, 
    legend cell align={left},
    % width=6cm, 
    % height=6cm, 
    scale only axis,
    scale=0.55,
    width=\linewidth,
    height=\linewidth
]

% Define colors for large datasets
\definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
\definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red
\definecolor{color3}{rgb}{0.0, 1.0, 0.0} % Green
\definecolor{color4}{rgb}{1.0, 0.6, 0.0} % Brighter Orange
\definecolor{color5}{rgb}{0.5, 0.0, 1.0} % Purple

\addplot[solid, thick, color=color1, forget plot, mark=square*, mark options={scale=1}] table [x index=0, y index=1] {\scalingExtract}; 
\addplot[dashed, thick, color=color1, forget plot, mark=square*, mark options={scale=1}] table [x index=0, y index=6] {\scalingExtract}; 
\addlegendimage{only marks, mark=square*, mark options={scale=1, fill}, fill=color1}
% \addlegendentry{twitter7}

\addplot[solid, thick, color=color2, forget plot, mark=triangle*, mark options={scale=1}] table [x index=0, y index=2] {\scalingExtract}; 
\addplot[dashed, thick, color=color2, forget plot, mark=triangle*, mark options={scale=1}] table [x index=0, y index=7] {\scalingExtract}; 
\addlegendimage{only marks, mark=triangle*, mark options={scale=1, fill}, fill=color2}
% \addlegendentry{com-Friendster}

\addplot[solid, thick, color=color3, forget plot, mark=diamond*, mark options={scale=1}] table [x index=0, y index=3] {\scalingExtract}; 
\addplot[dashed, thick, color=color3, forget plot, mark=diamond*, mark options={scale=1}] table [x index=0, y index=8] {\scalingExtract}; 
\addlegendimage{only marks, mark=diamond*, mark options={scale=1, fill}, fill=color3}
% \addlegendentry{webbase}

\addplot[solid, thick, color=color4, forget plot, mark=oplus*, mark options={scale=1}] table [x index=0, y index=4] {\scalingExtract}; 
\addplot[dashed, thick, color=color4, forget plot, mark=oplus*, mark options={scale=1}] table [x index=0, y index=9] {\scalingExtract}; 
\addlegendimage{only marks, mark=oplus*, mark options={scale=1, fill}, fill=color4}
% \addlegendentry{GAP-urand}
\end{axis}
\end{tikzpicture}
\subcaption{Submatrix extraction with 10\% of rows and columns.}\label{fig-scalability-extract-10}
\end{minipage}%
\begin{minipage}[b]{0.48\textwidth}
    \centering 
    \begin{tikzpicture}
    \begin{axis}[
    xlabel={Number of Processes},
    ylabel={Runtime(s)},
    align=center,
    ylabel style={yshift=-0.2em}, 
    legend style={at={(0.5,1.05)}, anchor=south, draw=none, legend columns=2, column sep=1ex},
    log basis x={2}, 
    log basis y={2}, 
    xmode=log, 
    ymode=log,
    % xtick=data, 
    xtick={1, 4, 16, 64, 256, 1024},
    xmin = 0.5,
    ymin = 1,
    ymax = 16384,
    ytick={1, 4, 16, 64, 256, 1024, 4096, 16384},
    xticklabel style={rotate=45, anchor=east, yshift=-0.5em}, 
    grid=both, 
    legend cell align={left},
    % width=6cm, 
    % height=6cm, 
    scale only axis,
    scale=0.55,
    width=\linewidth,
    height=\linewidth
]

% Define colors for large datasets
\definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
\definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red
\definecolor{color3}{rgb}{0.0, 1.0, 0.0} % Green
\definecolor{color4}{rgb}{1.0, 0.6, 0.0} % Brighter Orange
\definecolor{color5}{rgb}{0.5, 0.0, 1.0} % Purple

\addplot[solid, thick, color=color1, forget plot, mark=square*, mark options={scale=1}] table [x index=0, y index=1] {\scalingExtractt}; 
\addplot[dashed, thick, color=color1, forget plot, mark=square*, mark options={scale=1}] table [x index=0, y index=6] {\scalingExtractt}; 
\addlegendimage{only marks, mark=square*, mark options={scale=1, fill}, fill=color1}
% \addlegendentry{twitter7}

\addplot[solid, thick, color=color2, forget plot, mark=triangle*, mark options={scale=1}] table [x index=0, y index=2] {\scalingExtractt}; 
\addplot[dashed, thick, color=color2, forget plot, mark=triangle*, mark options={scale=1}] table [x index=0, y index=7] {\scalingExtractt}; 
\addlegendimage{only marks, mark=triangle*, mark options={scale=1, fill}, fill=color2}
% \addlegendentry{com-Friendster}

\addplot[solid, thick, color=color3, forget plot, mark=diamond*, mark options={scale=1}] table [x index=0, y index=3] {\scalingExtractt}; 
\addplot[dashed, thick, color=color3, forget plot, mark=diamond*, mark options={scale=1}] table [x index=0, y index=8] {\scalingExtractt}; 
\addlegendimage{only marks, mark=diamond*, mark options={scale=1, fill}, fill=color3}
% \addlegendentry{webbase}

\addplot[solid, thick, color=color4, forget plot, mark=oplus*, mark options={scale=1}] table [x index=0, y index=4] {\scalingExtractt}; 
\addplot[dashed, thick, color=color4, forget plot, mark=oplus*, mark options={scale=1}] table [x index=0, y index=9] {\scalingExtractt}; 
\addlegendimage{only marks, mark=oplus*, mark options={scale=1, fill}, fill=color4}

\end{axis}
    \end{tikzpicture}
\subcaption{Submatrix extraction with 50\% of rows and columns.}\label{fig-scalability-extract-50}
\end{minipage}%
\caption{Scalability of HipExtract (solid line) compared to CombBLAS extract (dashed line) when randomly extracting submatrices. 
Out-of-memory errors prevent the extract algorithms from running on larger matrices such as {\tt GAP-urand}, {\tt com-Friendster}, and {\tt webbase} on a single node (with 1 or 4 processes).  
}
\label{fig-scalability-extract}
\end{figure}

==> TexFigs/figure_scalability_reordering.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}
    \begin{axis}[
    xlabel={Number of Processes},
    ylabel={Runtime(s)},
    align=center,
    ylabel style={yshift=-0.2em}, 
    % legend style={at={(0.5,1.05)}, anchor=south, draw=none, legend columns=2, column sep=1ex},
    % legend style={at={(-0.9,0.5)}, anchor=west, legend columns=1, draw=none},
    legend style={at={(0.45,1.05)}, anchor=south, draw=none, legend columns=6, column sep=1ex},
    log basis x={2}, 
    log basis y={2}, 
    xmode=log, 
    ymode=log,
    xtick=data, 
    ytick={1, 4, 16, 64, 256, 1024, 4096},
    xticklabel style={rotate=45, anchor=east, yshift=-0.5em}, 
    grid=both, 
    legend cell align={left},
    scale=0.45,
    scale only axis,
]

% Define colors for large datasets
\definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
\definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red
\definecolor{color3}{rgb}{0.0, 1.0, 0.0} % Green
\definecolor{color4}{rgb}{1.0, 0.6, 0.0} % Brighter Orange
\definecolor{color5}{rgb}{0.5, 0.0, 1.0} % Purple
\definecolor{color6}{rgb}{0.5, 0.3, 0.0} % Darker Brown 

\addplot[dashed, thick, color=color1, forget plot, mark=square*, mark options={scale=0.5}] table [x index=0, y index=1] {\scalingReordering}; 
\addplot[solid, thick, color=color1, forget plot, mark=square*, mark options={scale=0.5}] table [x index=0, y index=7] {\scalingReordering}; 
\addlegendimage{only marks, mark=square*, mark options={scale=1, fill}, fill=color1}
\addlegendentry{wikipedia-2007}

\addplot[dashed, thick, color=color2, forget plot, mark=diamond*, mark options={scale=0.5}] table [x index=0, y index=2] {\scalingReordering}; 
\addplot[solid, thick, color=color2, forget plot, mark=diamond*, mark options={scale=0.5}] table [x index=0, y index=8] {\scalingReordering}; 
\addlegendimage{only marks, mark=diamond*, mark options={scale=1, fill}, fill=color2}
\addlegendentry{soc-LiveJournal1}

\addplot[dashed, thick, color=color3, forget plot, mark=triangle*, mark options={scale=0.5}] table [x index=0, y index=3] {\scalingReordering}; 
\addplot[solid, thick, color=color3, forget plot, mark=triangle*, mark options={scale=0.5}] table [x index=0, y index=9] {\scalingReordering}; 
\addlegendimage{only marks, mark=triangle*, mark options={scale=1, fill}, fill=color3}
\addlegendentry{twitter7}

\addplot[dashed, thick, color=color4, forget plot, mark=oplus*, mark options={scale=0.75}] table [x index=0, y index=4] {\scalingReordering}; 
\addplot[solid, thick, color=color4, forget plot, mark=oplus*, mark options={scale=0.75}] table [x index=0, y index=10] {\scalingReordering}; 
\addlegendimage{only marks, mark=oplus*, mark options={scale=1, fill}, fill=color4}
\addlegendentry{com-Friendster}

\addplot[dashed, thick, color=color5, forget plot, mark=pentagon*, mark options={scale=0.75}] table [x index=0, y index=5] {\scalingReordering}; 
\addplot[solid, thick, color=color5, forget plot, mark=pentagon*, mark options={scale=0.75}] table [x index=0, y index=11] {\scalingReordering}; 
\addlegendimage{only marks, mark=pentagon*, mark options={scale=1, fill}, fill=color5}
\addlegendentry{GAP-urand}

\addplot[dashed, thick, color=color6, forget plot, mark=x, mark options={scale=1}] table [x index=0, y index=6] {\scalingReordering}; 
\addplot[solid, thick, color=color6, forget plot, mark=x, mark options={scale=1}] table [x index=0, y index=12] {\scalingReordering}; 
\addlegendimage{only marks, mark=x, mark options={scale=1, fill}, fill=color6}
\addlegendentry{nlpkkt240}

\end{axis}
\end{tikzpicture}
\caption{Scalability of HipPerm and CombBLAS when reordering matrices with RCM ordering on Big Red 200. Similar to other experiments, 16 threads per processor are used.}
\label{fig-reordering-scalability}
\end{figure}

==> TexFigs/figure_thread_scalability.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of threads},
        ylabel={Local Computation Runtime},
        ylabel style={yshift=-.2em},
        % legend style={at={(-0.9,0.5)}, anchor=west, legend columns=1, draw=none},
        legend style={at={(0.45,1.05)}, anchor=south, draw=none, legend columns=4, column sep=1ex},
        log basis x={2}, 
        log basis y={2}, 
        xmode=log, 
        ymode=log,
        xtick=data, 
        ytick={1, 2, 4, 8, 16, 32, 64},
        xticklabel style={rotate=45, anchor=east},
        grid=both, 
        legend cell align={left},
        width=5.5cm, 
        height=5.5cm, 
    ]
    \definecolor{color1}{rgb}{0.0, 0.0, 1.0} % Blue
    \definecolor{color2}{rgb}{1.0, 0.0, 0.0} % Red
    \definecolor{color3}{rgb}{0.0, 1.0, 0.0} % Green
    \definecolor{color4}{rgb}{1.0, 0.6, 0.0} % Orange

    \addplot[solid, thick, color=color1, mark=square*, mark options={scale=1}] table [x index=0, y index=1] {\threadscalingdatatable}; 
    \addlegendentry{uk-2002}
    
    \addplot[solid, thick, color=color2, mark=o, mark options={scale=1}] table [x index=0, y index=2] {\threadscalingdatatable}; 
    \addlegendentry{twitter7}

    \addplot[solid, thick, color=color3, mark=diamond*, mark options={scale=1}] table [x index=0, y index=3] {\threadscalingdatatable}; 
    \addlegendentry{GAP-web}

    \addplot[solid, thick, color=color4, mark=triangle*, mark options={scale=1}] table [x index=0, y index=4] {\threadscalingdatatable}; 
    \addlegendentry{GAP-urand}
    \end{axis}
\end{tikzpicture}
\caption{Thread scalability of local computation consist of two steps(\textsc{PrepareSendBuffer} and \textsc{BuildLocalMatrix}) of HipPerm within a single process.}
\label{fig-thread-scalability}
\end{figure}

